What Survives When Activation Steering Is Used as Memory

Activation steering has recently been used as a memory for skills: past experiences of an agent are stored as steering vectors and retrieved later. Facts and preferences about the user are assumed to need text instead. We test that assumption with a training-free activation memory beside a frozen LLM. The change an experience causes in late-layer states is stored as a shift, filed under a whitened key for the conversation's gist, and added back in a later session only when the gist matches. We argue that such a shift is a fixed average of an effect that attention, in context, recomputes for every question, so only question-independent content can survive. In a pre-registered study on Qwen3.5-2B and 9B, with judges from four model families, the memory is selective (about 98% of unrelated replies are unchanged), but facts are stored as the word to say, in the last layers only, and are almost never used (at most 15% clean use, against 96-98% in context). Leanings transfer only in a narrow strength window. Most strikingly, the reference subtracted when writing a preference decides whether its concept or its direction survives: unless the opposite is subtracted, a stored dislike is recalled as a like.

==> figures/fig1.tex <==
% Figure 1: method (a) and what survives (b). Quotes in (b) are real Qwen3.5-9B outputs from core_v1
% (hates_jazz related prompt, alpha = 1; dog_name related prompt, alpha = 2), see results/core_v1_20261007_1820.
\definecolor{sBlue}{HTML}{2A78D6}
\definecolor{sOrange}{HTML}{EB6834}
\definecolor{sInk}{HTML}{0B0B0B}
\definecolor{sInk2}{HTML}{52514E}
\definecolor{sMuted}{HTML}{8A8984}
\definecolor{sFill}{HTML}{F3F2EE}
\definecolor{sBlueBg}{HTML}{EAF2FC}
\definecolor{sOrangeBg}{HTML}{FDEFE9}
\begin{tikzpicture}[
  font=\sffamily\scriptsize, text=sInk,
  box/.style={draw=sMuted, rounded corners=2pt, fill=white, inner sep=3pt, align=left, line width=0.4pt},
  model/.style={draw=sInk2, rounded corners=2pt, fill=sFill, inner sep=3pt, align=center, line width=0.5pt},
  store/.style={draw=sInk2, rounded corners=2pt, fill=sFill, inner sep=4pt, align=center, line width=0.7pt},
  arr/.style={-{Stealth[length=4pt]}, line width=0.6pt, draw=sInk2},
  lbl/.style={font=\sffamily\tiny, text=sInk2, align=center},
  head/.style={font=\sffamily\bfseries\footnotesize, anchor=west},
]
% ------------------------------------------------------------------ (a) method
\node[head] at (0, 3.15) {(a) Writing and reading the memory};

% session 1
\node[box, text width=3.1cm] (exp) at (1.65, 2.25)
  {\textbf{Session 1}\\[1pt]\textit{``I can't stand jazz music. I want to discover some new music.''}};
\node[model, text width=2.0cm] (m1) at (5.0, 2.25) {frozen LLM\\{\tiny states at late layers}};
\node[box, text width=3.35cm] (shift) at (8.9, 2.62)
  {\textbf{shift} $=h(\text{with}) - h(\text{reference})$};
\node[box, text width=3.35cm] (key) at (8.9, 1.88)
  {\textbf{key} $=$ whitened gist};
\node[store, text width=2.05cm] (st) at (12.35, 2.25) {\textbf{store} $M$\\key $\to$ shift\\{\tiny least-squares writes}};
\draw[arr] (exp) -- (m1);
\draw[arr] (m1.east) -- ++(0.25,0) |- (shift.west);
\draw[arr] (m1.east) -- ++(0.25,0) |- (key.west);
\draw[arr] (shift.east) -- ++(0.2,0) |- ([yshift=3pt]st.west);
\draw[arr] (key.east) -- ++(0.2,0) |- ([yshift=-3pt]st.west);

% session 2
\node[box, text width=3.1cm] (q) at (1.65, 0.55)
  {\textbf{Session 2} {\tiny (new conversation, no context)}\\[1pt]\textit{``What should I listen to while I cook dinner?''}};
\node[model, text width=2.0cm] (m2) at (5.0, 0.55) {frozen LLM};
\node[box, text width=3.35cm, align=center] (gate) at (8.9, 0.55)
  {\textbf{gate}\\{\tiny current gist matches a stored key}\\{\tiny above a calibrated threshold?}};
\node[box, text width=2.05cm, align=center, draw=sInk2] (add) at (12.35, 0.85) {$h \leftarrow h + \alpha\, M q$\\{\tiny at 3 late layers}};
\node[box, text width=2.05cm, align=center] (none) at (12.35, -0.05) {add nothing\\{\tiny unrelated turns unchanged}};
\draw[arr] (q) -- (m2);
\draw[arr] (m2) -- node[lbl, above] {key $q$} (gate);
\draw[arr] (gate.east) -- ++(0.2,0) |- node[lbl, pos=0.75, above] {yes} (add.west);
\draw[arr] (gate.east) -- ++(0.2,0) |- node[lbl, pos=0.75, below] {no} (none.west);
\draw[arr, densely dashed] (st.south) -- (add.north);

% ------------------------------------------------------------------ (b) what survives
\node[head] at (0, -0.85) {(b) What survives depends on what the shift subtracts};
\node[lbl, anchor=west, font=\sffamily\tiny\bfseries] at (0.0, -1.25) {shift $=$ \textit{``I can't stand jazz music.''} minus\ldots};
\node[lbl, anchor=west, font=\sffamily\tiny\bfseries] at (5.05, -1.25) {what the stored shift points at};
\node[lbl, anchor=west, font=\sffamily\tiny\bfseries] at (8.25, -1.25) {reply in session 2 (Qwen3.5-9B)};

\newcommand{\brow}[6]{% y, colorBg, reference text, points-at text, mark, reply
  \fill[#2] (0,#1-0.34) rectangle (14.3,#1+0.34);
  \node[anchor=west, text width=4.85cm] at (0.05,#1) {#3};
  \node[anchor=west, text width=2.65cm] at (5.05,#1) {#4};
  \node[anchor=center] at (7.95,#1) {#5};
  \node[anchor=west, text width=5.95cm] at (8.25,#1) {\textit{#6}};
}
\brow{-1.72}{sBlueBg}{\textbf{opposite}: \textit{``I'm a huge jazz fan.''}}
     {away from jazz}{\textcolor{sBlue}{\ding{51}}}{``Lo-Fi Beats: Perfect for\ldots''}
\brow{-2.46}{sOrangeBg}{\textbf{centroid}: mean of \textit{``I can't stand rock / pop / \ldots''}}
     {\textbf{jazz}}{\textcolor{sOrange}{\ding{55}}}{``Jazz Classics: Miles Davis, Bill Evans, or Chet Baker.''}
\brow{-3.20}{sOrangeBg}{\textbf{without}: nothing}
     {\textbf{jazz}}{\textcolor{sOrange}{\ding{55}}}{``Try upbeat jazz, funk, or classic rock.''}
\brow{-3.94}{sFill}{\textbf{a fact}: \textit{``My dog's name is Pepper.''} minus nothing}
     {the word \textit{Pepper}\\{\tiny (last layers only)}}{\textcolor{sOrange}{\ding{55}}}{``I Pepper Pepper Pepper Pepper Pepper\ldots''\\{\upshape\tiny with the fact in context: ``Your dog's name is Pepper.''}}
\end{tikzpicture}

